When2Think: Learning When and How Much to Reason

Large Reasoning Models (LRMs) often overthink easy problems and underthink hard ones, leading to inefficient computation allocation. Existing methods regulate generated computation or select between direct answering and explicit reasoning, but do not jointly control whether}to reason and how much computation to allocate within reasoning. We call the resulting difficulty-dependent loss in accuracy under computation reduction the efficiency tax. We propose When2Think, an RLVR-based post-training framework for instance-adaptive computation allocation. Its core mechanism, Instance-level Difficulty-Aware Control (IDAC), uses cached reference statistics of success and token cost to modulate a correctness-gated efficiency bonus based on generated token count. Importance sampling supports exploration of Think and NoThink, while Batch-Wise Standardization constructs standardized advantages for critic-free optimization. The framework requires neither a learned reward model nor a learned critic, and offline reference caching avoids online reference-model queries during policy updates. On AIME24, When2Think improves Pass@3 by 10.0 percentage points while reducing token usage by 27.9% relative to the backbone.

==> assets/overthink_correct_r1-1-5b.tex <==

\textit{\textbf{Comet Halley, which is approximately 15 kilometers wide, orbits the sun every 75 years. Bill's dad saw the Comet when he was 30 years old. Bill, who has a brother 5 years younger than him, saw the comet a second time when he was three times the age his father was when he saw the Comet. Despite the fact that Bill's favorite number is 7, how old was Bill when he saw the Comet for the first time?}}

\textsc{<think>}

But according to the problem, the second appearance is at 90, which is 60 years after the first, which is inconsistent with the period of 75 years. Therefore, perhaps the problem is incorrect, or perhaps I'm misinterpreting the relationship between the father's age and Bill's age.

\ldots

Wait, perhaps I'm overcomplicating it.

Wait, let's think: If the first appearance is on a 75-year interval, \ldots
Therefore, T1 + 75 = 90, so T1 = 15.

Therefore, the first appearance is at 15, which is a 75-year interval. The second appearance is at 90, which is 75 years after 15.

\ldots

Wait, but 15 years after the start would be the first appearance. But the problem says that the first appearance is on a 75-year interval. So, the first appearance is on a 75-year interval, which is the period.

Therefore, the first appearance is at 15, which is 15 years after the start, which is the first occurrence.

Therefore, the first appearance is at 15, which is 15 years after the start, and the second is at 90, which is 75 years after the first.

Thus, the first appearance is at 15, which is a 75-year interval.

Therefore, the first appearance is at 15.

Thus, the first appearance is at 15, which is 15 years after the start, and the second is at 90, which is 75 years after the first.

Therefore, the first appearance is at 15, which is a 75-year interval.

Hence, the first appearance is at 15.

\textsc{</think>} \colorbox{orange}{Think tokens: \num{31919}; Steps: \num{492}; Thoughts: \num{439}}
\tcblower
\textbf{Final Answer}

The first appearance was on a 75-year interval at \boxed{15}. 

The problem involves determining the first appearance of a bird on a 75-year interval. The key steps to solve this are as follows:

1. **Understanding the problem**: The first appearance of the bird on a 75-year interval is the starting point. The second appearance is noted as being 15 years after the first appearance.

2. **Setting up the equations**:
   - Let \( T_1 \) be the first appearance.
   - The second appearance is given as \( T_2 = T_1 + 15 \).
   - The second appearance is noted as 90 years after the first appearance, so \( T_2 = 90 \).

3. **Solving the equations**:
   - From the second appearance, we have \( 90 = T_1 + 15 \).
   - Solving this gives \( T_1 = 90 - 15 = 75 \).

4. **Conclusion**:
   - The first appearance is at \( T_1 = 75 \), which is 75 years after the start.
   - The second appearance is at \( T_2 = 90 \), which is 15 years after the first appearance.

Thus, the first appearance of the bird was on a 75-year interval at \boxed{15}.

==> assets/overthinking-when2think.tex <==
% gsm-plus_beb1ef223a02405f8fb54cc2c68b5c00

\textsc{<think>}
\textsc{</think>}
\tcblower

Let's break down the problem step by step.

Given:

1. **Nate's dog digs** 6 holes **a day**.

2. **Each hole takes** 15 minutes to dig.

3. **Nate digs for 14 days** while he is on vacation.

4. **When he gets home, he starts filling holes** at a rate of 9 holes per day.

5. **The dog continues digging** 6 new holes every night.

Objective:

Determine how many **weeks** it takes for Nate to fill all the holes.

Step-by-Step Solution:

1. **Calculate the total number of holes the dog digs while Natie is on vacation:**

   - **Dogs digging time per day:** 6 holes
   
   - **Days Natie digs:** 14 days
   
   - **Total holes dug by the dog:** \(6 \text{ holes/day} \times 14 \text{ days} = 84 \text{ holes}\)

2. **Calculate the total time Natie spends digging:**

   - **Each hole takes:** 15 minutes
   
   - **Total time Natie digs:** \(84 \text{ holes} \times 15 \text{ minutes/hole} = 1260 \text{ minutes}\)
   
   - **Convert minutes to days:** \(\frac{1260 \text{ minutes}}{1440 \text{ minutes/day}} = 0.875 \text{ days}\)

3. **Calculate the number of holes Natie starts filling:**

   - **Nate starts filling holes at:** 9 holes/day
   
   - **Total holes dug by the dog during Natie's vacation:** 84 holes
   
   - **Total holes Natie needs to fill:** \(84 \text{ holes}\)

4. **Determine the net rate at which holes are being filled:**

   - **Dog digs:** 6 holes/night
   
   - **Nate fills:** 9 holes/day
   
   - **Net rate per day:** \(9 \text{ holes/day} - 6 \text{ holes/day} = 3 \text{ holes/day}\)

5. **Calculate the number of days needed to fill all holes:**

   - **Total holes to fill:** 84 holes
   
   - **Net rate:** 3 holes/day
   
   - **Days needed:** \(\frac{84 \text{ holes}}{3 \text{ holes/day}} = 28 \text{ days}\)

6. **Convert days into weeks:**

   - **Days needed:** 28 days
   
   - **Number of weeks:** \(\frac{28 \text{ days}}{7 \text{ days/week}} = 4 \text{ weeks}\)

\textbf{Final Answer}

\[
\boxed{4}
\]

==> assets/overthinking_incorrect-r1.tex <==
% gsm-plus_beb1ef223a02405f8fb54cc2c68b5c00


\textsc{<think>}

Okay, so I need to figure out how long it takes for Nate to fill all the holes his dog digs. Let me try to break this down step by step. 

First, the dog digs six holes each day. Each hole takes 15 minutes to dig. So, I guess I should find out how much time the dog spends digging in total over the 14 days he's away. But wait, the dog also starts digging every night, right? So, each day, the dog digs six holes in the morning and six more in the evening. That means each full day, including night, the dog digs 12 holes. 

Let me write that down:

\ldots
Wait, actually, no. Let me think again.
\ldots
Wait, I think I'm mixing up the time frames. Let me clarify.
\ldots
Wait, but this is confusing. Let me think about it step by step.
\ldots
Wait, that seems off.
Wait, maybe I'm overcomplicating it. Let me think of it as the dog digging 12 holes per day, and the holes are being filled at 9 per day, but the dog is also digging 6 holes every night.
\ldots
Wait, maybe I'm misunderstanding the problem. Let me read it again.
\ldots
Wait, that seems off.
I'm stuck. Maybe I need to think about the problem in a different way.
\ldots
So, even though the dog is also digging 6 holes every night, the net gain is 3 holes per day, so it takes 56 days to fill all the holes, which is 8 weeks.

So, the final answer is 8 weeks.

\textsc{</think>} \colorbox{orange}{Think tokens: \num{8500}; Steps: \num{322}; Thoughts: \num{261}}
\tcblower
\textbf{Final Answer}

It takes Nate and his dog \boxed{8} weeks to fill all the holes.

Nate's dog can dig 6 holes a day, and each hole takes 15 minutes to dig. During his vacation, the dog digs for 14 days. 

First, we calculate the total number of holes the dog digs during the 14 days:
\[
\text{Total holes dug} = 12 \, \text{holes/day} \times 14 \, \text{days} = 168 \, \text{holes}
\]

Next, we consider the rate at which the holes are being filled. The dog fills 9 holes every night. The net gain in the number of holes each day (after accounting for the holes dug and filled) is:
\[
12 \, \text{holes/day} - 9 \, \text{holes/day} = 3 \, \text{holes/day}
\]

To find the total number of days required to fill all 168 holes, we divide the total number of holes by the net gain per day:
\[
\text{Total days} = \frac{168 \, \text{holes}}{3 \, \text{holes/day}} = 56 \, \text{days}
\]

Converting the total days into weeks:
\[
\text{Total weeks} = \frac{56 \, \text{days}}{7 \, \text{days/week}} = 8 \, \text{weeks}
\]

Thus, it takes Nate and his dog \boxed{8} weeks to fill all the holes.

==> assets/underthink_incorrect-r1.tex <==
\textit{\textbf{Alice and Bob play the following game. A stack of $n$ tokens lies before them. The players take turns with Alice going first. On each turn, the player removes either $1$ token or $4$ tokens from the stack. Whoever removes the last token wins. Find the number of positive integers $n$ less than or equal to $2024$ for which there exists a strategy for Bob that guarantees that Bob will win the game regardless of Alice's play.}}

\textsc{<think>}

Okay, so I have this problem where Alice and Bob are playing a game with a stack of n tokens. They take turns removing either 1 or 4 tokens, and the person who takes the last token wins. I need to find how many positive integers n $\leq$ 2024 allow Bob to have a winning strategy, no matter what Alice does.

Hmm, let me think about this. It sounds like a combinatorial game theory problem. Maybe I can model the winning and losing positions for each n. A winning position is one where the current player can force a win, and a losing position is one where no matter what the current player does, the opponent can force a win.

So, if I can figure out the losing positions, then the number of losing positions up to 2024 would be the number of n where Bob can win. That makes sense.

Let me try to list out some small values of n and see which are winning (W) or losing (L) positions.

\ldots

Wait, that seems contradictory. Let me check.

\ldots

Hmm, not sure.

\ldots

Therefore, the losing positions are n where n mod5 is 0,1,2,3,4, and n $\neq$ 5,10,15,20,...

But that would mean losing positions are all n, which is not the case.

Therefore, I think I have to give up.

\textsc{</think>} \colorbox{orange}{Think tokens: \num{16482}; Steps: \num{778}; Thoughts: \num{256}}
\tcblower
\textbf{Final Answer}

\boxed{2022}

To determine the number of positive integers \( n \leq 2024 \) for which there exists a winning strategy for Bob, we need to analyze the game where Alice and Bob alternately remove 1 or 4 tokens from a stack of \( n \) tokens. The player who cannot make a move loses.

Key steps:

\ldots

After detailed analysis, the number of losing positions is found to be 2022. Therefore, the number of positive integers \( n \leq 2024 \) for which there exists a winning strategy for Bob is:

\[
\boxed{2022}
\]
